Finite axiomatization of $\textbf{GL}\times\textbf{S5}$ and $\textbf{Grz}\times\textbf{S5}$

We prove that $\mathbf{GL} \times \mathbf{S5}$ is product matching, and that $\mathbf{Grz} \times \mathbf{S5}$ is axiomatizable by adding to $[\mathbf{Grz},\mathbf{S5}]$ the G\"odel translation of the monadic Casari formula. This settles the question of the finite axiomatizability of these logics posed by Gabbay and Shehtman (1998).

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp012080559694079618] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (117.22,129.81) .. controls (120.02,129.81) and (122.28,132.08) .. (122.28,134.87) -- (122.28,162.61) .. controls (122.28,165.4) and (120.02,167.67) .. (117.22,167.67) -- (102.06,167.67) .. controls (99.26,167.67) and (97,165.4) .. (97,162.61) -- (97,134.87) .. controls (97,132.08) and (99.26,129.81) .. (102.06,129.81) -- cycle ;
%Straight Lines [id:da5814602442937726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.55,148.74) -- (151.16,172.25) ;
\draw [shift={(152.87,173.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp9437587925963434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (163.11,158.15) .. controls (165.9,158.15) and (168.16,160.41) .. (168.16,163.21) -- (168.16,208.14) .. controls (168.16,210.94) and (165.9,213.2) .. (163.11,213.2) -- (147.94,213.2) .. controls (145.15,213.2) and (142.88,210.94) .. (142.88,208.14) -- (142.88,163.21) .. controls (142.88,160.41) and (145.15,158.15) .. (147.94,158.15) -- cycle ;
%Straight Lines [id:da8961728546611802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.55,148.74) -- (152.59,115.62) ;
\draw [shift={(154.13,114.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp6297826826514248] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (163.87,79.2) .. controls (166.66,79.2) and (168.92,81.46) .. (168.92,84.26) -- (168.92,123.35) .. controls (168.92,126.15) and (166.66,128.41) .. (163.87,128.41) -- (148.7,128.41) .. controls (145.91,128.41) and (143.64,126.15) .. (143.64,123.35) -- (143.64,84.26) .. controls (143.64,81.46) and (145.91,79.2) .. (148.7,79.2) -- cycle ;
%Shape: Ellipse [id:dp43343678237184613] 
\draw   (106.73,148.74) .. controls (106.73,147.37) and (108.03,146.25) .. (109.64,146.25) .. controls (111.25,146.25) and (112.55,147.37) .. (112.55,148.74) .. controls (112.55,150.12) and (111.25,151.23) .. (109.64,151.23) .. controls (108.03,151.23) and (106.73,150.12) .. (106.73,148.74) -- cycle ;
%Shape: Ellipse [id:dp42067287761246475] 
\draw   (152.87,173.29) .. controls (152.87,171.92) and (154.17,170.8) .. (155.78,170.8) .. controls (157.38,170.8) and (158.68,171.92) .. (158.68,173.29) .. controls (158.68,174.67) and (157.38,175.78) .. (155.78,175.78) .. controls (154.17,175.78) and (152.87,174.67) .. (152.87,173.29) -- cycle ;
%Shape: Ellipse [id:dp9545779730645465] 
\draw   (154.13,114.35) .. controls (154.13,112.98) and (155.44,111.86) .. (157.04,111.86) .. controls (158.65,111.86) and (159.95,112.98) .. (159.95,114.35) .. controls (159.95,115.72) and (158.65,116.84) .. (157.04,116.84) .. controls (155.44,116.84) and (154.13,115.72) .. (154.13,114.35) -- cycle ;
%Rounded Rect [id:dp8984039587716752] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (217.08,129.81) .. controls (219.88,129.81) and (222.14,132.08) .. (222.14,134.87) -- (222.14,162.61) .. controls (222.14,165.4) and (219.88,167.67) .. (217.08,167.67) -- (201.91,167.67) .. controls (199.12,167.67) and (196.86,165.4) .. (196.86,162.61) -- (196.86,134.87) .. controls (196.86,132.08) and (199.12,129.81) .. (201.91,129.81) -- cycle ;
%Straight Lines [id:da13599468559713435] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.41,148.74) -- (251.02,172.25) ;
\draw [shift={(252.73,173.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp8797199903501012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (262.97,158.15) .. controls (265.76,158.15) and (268.02,160.41) .. (268.02,163.21) -- (268.02,208.14) .. controls (268.02,210.94) and (265.76,213.2) .. (262.97,213.2) -- (247.8,213.2) .. controls (245.01,213.2) and (242.74,210.94) .. (242.74,208.14) -- (242.74,163.21) .. controls (242.74,160.41) and (245.01,158.15) .. (247.8,158.15) -- cycle ;
%Straight Lines [id:da6308162671495371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.41,148.74) -- (252.45,115.62) ;
\draw [shift={(253.99,114.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp5429038753280158] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (263.73,79.2) .. controls (266.52,79.2) and (268.78,81.46) .. (268.78,84.26) -- (268.78,123.35) .. controls (268.78,126.15) and (266.52,128.41) .. (263.73,128.41) -- (248.56,128.41) .. controls (245.76,128.41) and (243.5,126.15) .. (243.5,123.35) -- (243.5,84.26) .. controls (243.5,81.46) and (245.76,79.2) .. (248.56,79.2) -- cycle ;
%Shape: Ellipse [id:dp5513524593041693] 
\draw   (206.59,148.74) .. controls (206.59,147.37) and (207.89,146.25) .. (209.5,146.25) .. controls (211.1,146.25) and (212.41,147.37) .. (212.41,148.74) .. controls (212.41,150.12) and (211.1,151.23) .. (209.5,151.23) .. controls (207.89,151.23) and (206.59,150.12) .. (206.59,148.74) -- cycle ;
%Shape: Ellipse [id:dp5602982680746181] 
\draw   (252.73,173.29) .. controls (252.73,171.92) and (254.03,170.8) .. (255.64,170.8) .. controls (257.24,170.8) and (258.54,171.92) .. (258.54,173.29) .. controls (258.54,174.67) and (257.24,175.78) .. (255.64,175.78) .. controls (254.03,175.78) and (252.73,174.67) .. (252.73,173.29) -- cycle ;
%Shape: Ellipse [id:dp31533745813646863] 
\draw   (253.99,114.35) .. controls (253.99,112.98) and (255.29,111.86) .. (256.9,111.86) .. controls (258.51,111.86) and (259.81,112.98) .. (259.81,114.35) .. controls (259.81,115.72) and (258.51,116.84) .. (256.9,116.84) .. controls (255.29,116.84) and (253.99,115.72) .. (253.99,114.35) -- cycle ;
%Shape: Ellipse [id:dp5798191199814292] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250.33,103.8) .. controls (250.33,102.43) and (251.63,101.32) .. (253.23,101.32) .. controls (254.84,101.32) and (256.14,102.43) .. (256.14,103.8) .. controls (256.14,105.18) and (254.84,106.29) .. (253.23,106.29) .. controls (251.63,106.29) and (250.33,105.18) .. (250.33,103.8) -- cycle ;
%Shape: Ellipse [id:dp1492633162548478] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (247.04,190.6) .. controls (247.04,189.22) and (248.34,188.11) .. (249.95,188.11) .. controls (251.55,188.11) and (252.85,189.22) .. (252.85,190.6) .. controls (252.85,191.97) and (251.55,193.08) .. (249.95,193.08) .. controls (248.34,193.08) and (247.04,191.97) .. (247.04,190.6) -- cycle ;
%Shape: Ellipse [id:dp21815193840392622] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (257.78,163.56) .. controls (257.78,162.18) and (259.09,161.07) .. (260.69,161.07) .. controls (262.3,161.07) and (263.6,162.18) .. (263.6,163.56) .. controls (263.6,164.93) and (262.3,166.05) .. (260.69,166.05) .. controls (259.09,166.05) and (257.78,164.93) .. (257.78,163.56) -- cycle ;
%Rounded Rect [id:dp7523664198510541] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (320.1,129.81) .. controls (322.89,129.81) and (325.16,132.08) .. (325.16,134.87) -- (325.16,162.61) .. controls (325.16,165.4) and (322.89,167.67) .. (320.1,167.67) -- (304.93,167.67) .. controls (302.14,167.67) and (299.88,165.4) .. (299.88,162.61) -- (299.88,134.87) .. controls (299.88,132.08) and (302.14,129.81) .. (304.93,129.81) -- cycle ;
%Straight Lines [id:da8708445672491556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (315.42,148.74) -- (354.04,172.25) ;
\draw [shift={(355.75,173.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp6957102624849143] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (365.99,158.15) .. controls (368.78,158.15) and (371.04,160.41) .. (371.04,163.21) -- (371.04,208.14) .. controls (371.04,210.94) and (368.78,213.2) .. (365.99,213.2) -- (350.82,213.2) .. controls (348.02,213.2) and (345.76,210.94) .. (345.76,208.14) -- (345.76,163.21) .. controls (345.76,160.41) and (348.02,158.15) .. (350.82,158.15) -- cycle ;
%Straight Lines [id:da6816553782946064] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (315.42,148.74) -- (355.47,115.62) ;
\draw [shift={(357.01,114.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp9905512188819008] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (366.74,79.2) .. controls (369.54,79.2) and (371.8,81.46) .. (371.8,84.26) -- (371.8,123.35) .. controls (371.8,126.15) and (369.54,128.41) .. (366.74,128.41) -- (351.58,128.41) .. controls (348.78,128.41) and (346.52,126.15) .. (346.52,123.35) -- (346.52,84.26) .. controls (346.52,81.46) and (348.78,79.2) .. (351.58,79.2) -- cycle ;
%Shape: Ellipse [id:dp6564356065795495] 
\draw   (309.61,148.74) .. controls (309.61,147.37) and (310.91,146.25) .. (312.52,146.25) .. controls (314.12,146.25) and (315.42,147.37) .. (315.42,148.74) .. controls (315.42,150.12) and (314.12,151.23) .. (312.52,151.23) .. controls (310.91,151.23) and (309.61,150.12) .. (309.61,148.74) -- cycle ;
%Shape: Ellipse [id:dp3305462603574285] 
\draw   (355.75,173.29) .. controls (355.75,171.92) and (357.05,170.8) .. (358.65,170.8) .. controls (360.26,170.8) and (361.56,171.92) .. (361.56,173.29) .. controls (361.56,174.67) and (360.26,175.78) .. (358.65,175.78) .. controls (357.05,175.78) and (355.75,174.67) .. (355.75,173.29) -- cycle ;
%Shape: Ellipse [id:dp6818826580950276] 
\draw   (357.01,114.35) .. controls (357.01,112.98) and (358.31,111.86) .. (359.92,111.86) .. controls (361.52,111.86) and (362.83,112.98) .. (362.83,114.35) .. controls (362.83,115.72) and (361.52,116.84) .. (359.92,116.84) .. controls (358.31,116.84) and (357.01,115.72) .. (357.01,114.35) -- cycle ;
%Shape: Ellipse [id:dp7441500744636261] 
\draw   (353.35,103.8) .. controls (353.35,102.43) and (354.65,101.32) .. (356.25,101.32) .. controls (357.86,101.32) and (359.16,102.43) .. (359.16,103.8) .. controls (359.16,105.18) and (357.86,106.29) .. (356.25,106.29) .. controls (354.65,106.29) and (353.35,105.18) .. (353.35,103.8) -- cycle ;
%Shape: Ellipse [id:dp35029486270586985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350.06,190.6) .. controls (350.06,189.22) and (351.36,188.11) .. (352.97,188.11) .. controls (354.57,188.11) and (355.87,189.22) .. (355.87,190.6) .. controls (355.87,191.97) and (354.57,193.08) .. (352.97,193.08) .. controls (351.36,193.08) and (350.06,191.97) .. (350.06,190.6) -- cycle ;
%Shape: Ellipse [id:dp43691713035113744] 
\draw   (360.8,163.56) .. controls (360.8,162.18) and (362.1,161.07) .. (363.71,161.07) .. controls (365.32,161.07) and (366.62,162.18) .. (366.62,163.56) .. controls (366.62,164.93) and (365.32,166.05) .. (363.71,166.05) .. controls (362.1,166.05) and (360.8,164.93) .. (360.8,163.56) -- cycle ;
%Straight Lines [id:da7525788503048382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.25,101.32) -- (364.55,90.06) ;
\draw [shift={(365.73,88.45)}, rotate = 126.38] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp39131262608619943] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (362.83,85.96) .. controls (362.83,84.59) and (364.13,83.47) .. (365.73,83.47) .. controls (367.34,83.47) and (368.64,84.59) .. (368.64,85.96) .. controls (368.64,87.33) and (367.34,88.45) .. (365.73,88.45) .. controls (364.13,88.45) and (362.83,87.33) .. (362.83,85.96) -- cycle ;
%Straight Lines [id:da6029799614513129] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (358.65,175.78) -- (363.42,193.18) ;
\draw [shift={(363.95,195.11)}, rotate = 254.68] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp6527052803348294] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (423.1,129.81) .. controls (425.89,129.81) and (428.16,132.08) .. (428.16,134.87) -- (428.16,162.61) .. controls (428.16,165.4) and (425.89,167.67) .. (423.1,167.67) -- (407.93,167.67) .. controls (405.14,167.67) and (402.88,165.4) .. (402.88,162.61) -- (402.88,134.87) .. controls (402.88,132.08) and (405.14,129.81) .. (407.93,129.81) -- cycle ;
%Straight Lines [id:da6233170128092987] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (418.42,148.74) -- (457.04,172.25) ;
\draw [shift={(458.75,173.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp08478429037942747] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (468.99,158.15) .. controls (471.78,158.15) and (474.04,160.41) .. (474.04,163.21) -- (474.04,208.14) .. controls (474.04,210.94) and (471.78,213.2) .. (468.99,213.2) -- (453.82,213.2) .. controls (451.02,213.2) and (448.76,210.94) .. (448.76,208.14) -- (448.76,163.21) .. controls (448.76,160.41) and (451.02,158.15) .. (453.82,158.15) -- cycle ;
%Straight Lines [id:da5650869731545591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (418.42,148.74) -- (458.47,115.62) ;
\draw [shift={(460.01,114.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp9190067566699021] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (469.74,79.2) .. controls (472.54,79.2) and (474.8,81.46) .. (474.8,84.26) -- (474.8,123.35) .. controls (474.8,126.15) and (472.54,128.41) .. (469.74,128.41) -- (454.58,128.41) .. controls (451.78,128.41) and (449.52,126.15) .. (449.52,123.35) -- (449.52,84.26) .. controls (449.52,81.46) and (451.78,79.2) .. (454.58,79.2) -- cycle ;
%Shape: Ellipse [id:dp5814751308466624] 
\draw   (412.61,148.74) .. controls (412.61,147.37) and (413.91,146.25) .. (415.52,146.25) .. controls (417.12,146.25) and (418.42,147.37) .. (418.42,148.74) .. controls (418.42,150.12) and (417.12,151.23) .. (415.52,151.23) .. controls (413.91,151.23) and (412.61,150.12) .. (412.61,148.74) -- cycle ;
%Shape: Ellipse [id:dp8913016103299554] 
\draw   (460.01,114.35) .. controls (460.01,112.98) and (461.31,111.86) .. (462.92,111.86) .. controls (464.52,111.86) and (465.83,112.98) .. (465.83,114.35) .. controls (465.83,115.72) and (464.52,116.84) .. (462.92,116.84) .. controls (461.31,116.84) and (460.01,115.72) .. (460.01,114.35) -- cycle ;
%Shape: Ellipse [id:dp8975836786214569] 
\draw   (456.35,103.8) .. controls (456.35,102.43) and (457.65,101.32) .. (459.25,101.32) .. controls (460.86,101.32) and (462.16,102.43) .. (462.16,103.8) .. controls (462.16,105.18) and (460.86,106.29) .. (459.25,106.29) .. controls (457.65,106.29) and (456.35,105.18) .. (456.35,103.8) -- cycle ;
%Shape: Ellipse [id:dp9562708088969156] 
\draw   (453.06,190.6) .. controls (453.06,189.22) and (454.36,188.11) .. (455.97,188.11) .. controls (457.57,188.11) and (458.87,189.22) .. (458.87,190.6) .. controls (458.87,191.97) and (457.57,193.08) .. (455.97,193.08) .. controls (454.36,193.08) and (453.06,191.97) .. (453.06,190.6) -- cycle ;
%Shape: Ellipse [id:dp17065050949516358] 
\draw   (463.8,163.56) .. controls (463.8,162.18) and (465.1,161.07) .. (466.71,161.07) .. controls (468.32,161.07) and (469.62,162.18) .. (469.62,163.56) .. controls (469.62,164.93) and (468.32,166.05) .. (466.71,166.05) .. controls (465.1,166.05) and (463.8,164.93) .. (463.8,163.56) -- cycle ;
%Straight Lines [id:da7454057194762448] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (459.25,101.32) -- (467.55,90.06) ;
\draw [shift={(468.73,88.45)}, rotate = 126.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6874724899013267] 
\draw   (465.83,85.96) .. controls (465.83,84.59) and (467.13,83.47) .. (468.73,83.47) .. controls (470.34,83.47) and (471.64,84.59) .. (471.64,85.96) .. controls (471.64,87.33) and (470.34,88.45) .. (468.73,88.45) .. controls (467.13,88.45) and (465.83,87.33) .. (465.83,85.96) -- cycle ;
%Rounded Rect [id:dp11476716916573348] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (514.87,78.2) .. controls (517.66,78.2) and (519.92,80.46) .. (519.92,83.26) -- (519.92,122.35) .. controls (519.92,125.15) and (517.66,127.41) .. (514.87,127.41) -- (499.7,127.41) .. controls (496.91,127.41) and (494.64,125.15) .. (494.64,122.35) -- (494.64,83.26) .. controls (494.64,80.46) and (496.91,78.2) .. (499.7,78.2) -- cycle ;
%Shape: Ellipse [id:dp8410190152162816] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (505.13,113.35) .. controls (505.13,111.98) and (506.44,110.86) .. (508.04,110.86) .. controls (509.65,110.86) and (510.95,111.98) .. (510.95,113.35) .. controls (510.95,114.72) and (509.65,115.84) .. (508.04,115.84) .. controls (506.44,115.84) and (505.13,114.72) .. (505.13,113.35) -- cycle ;
%Straight Lines [id:da14007165438712443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (462.16,103.8) -- (503.18,112.92) ;
\draw [shift={(505.13,113.35)}, rotate = 192.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9367748766905202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (151,70.8) .. controls (152.67,69.13) and (154.33,69.13) .. (156,70.8) .. controls (157.67,72.47) and (159.33,72.47) .. (161,70.8) .. controls (162.67,69.13) and (164.33,69.13) .. (166,70.8) .. controls (167.67,72.47) and (169.33,72.47) .. (171,70.8) .. controls (172.67,69.13) and (174.33,69.13) .. (176,70.8) .. controls (177.67,72.47) and (179.33,72.47) .. (181,70.8) .. controls (182.67,69.13) and (184.33,69.13) .. (186,70.8) .. controls (187.67,72.47) and (189.33,72.47) .. (191,70.8) .. controls (192.67,69.13) and (194.33,69.13) .. (196,70.8) .. controls (197.67,72.47) and (199.33,72.47) .. (201,70.8) .. controls (202.67,69.13) and (204.33,69.13) .. (206,70.8) .. controls (207.67,72.47) and (209.33,72.47) .. (211,70.8) .. controls (212.67,69.13) and (214.33,69.13) .. (216,70.8) .. controls (217.67,72.47) and (219.33,72.47) .. (221,70.8) .. controls (222.67,69.13) and (224.33,69.13) .. (226,70.8) .. controls (227.67,72.47) and (229.33,72.47) .. (231,70.8) .. controls (232.67,69.13) and (234.33,69.13) .. (236,70.8) .. controls (237.67,72.47) and (239.33,72.47) .. (241,70.8) .. controls (242.67,69.13) and (244.33,69.13) .. (246,70.8) -- (254,70.8) ;
\draw [shift={(256,70.8)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6220582290570997] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (256,70.8) .. controls (257.65,69.12) and (259.32,69.11) .. (261,70.76) .. controls (262.68,72.41) and (264.35,72.4) .. (266,70.72) .. controls (267.65,69.04) and (269.32,69.03) .. (271,70.68) .. controls (272.67,72.33) and (274.34,72.32) .. (276,70.65) .. controls (277.65,68.97) and (279.32,68.96) .. (281,70.61) .. controls (282.68,72.26) and (284.35,72.25) .. (286,70.57) .. controls (287.65,68.89) and (289.32,68.88) .. (291,70.53) .. controls (292.68,72.18) and (294.35,72.17) .. (296,70.49) .. controls (297.65,68.81) and (299.32,68.8) .. (301,70.45) .. controls (302.67,72.1) and (304.34,72.09) .. (306,70.42) .. controls (307.65,68.74) and (309.32,68.73) .. (311,70.38) .. controls (312.68,72.03) and (314.35,72.02) .. (316,70.34) .. controls (317.65,68.66) and (319.32,68.65) .. (321,70.3) .. controls (322.68,71.95) and (324.35,71.94) .. (326,70.26) .. controls (327.65,68.58) and (329.32,68.57) .. (331,70.22) .. controls (332.68,71.87) and (334.35,71.86) .. (336,70.18) .. controls (337.66,68.51) and (339.33,68.5) .. (341,70.15) .. controls (342.68,71.8) and (344.35,71.79) .. (346,70.11) -- (350,70.08) -- (358,70.02) ;
\draw [shift={(360,70)}, rotate = 179.56] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5806618777476623] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (360,70) .. controls (361.67,68.35) and (363.34,68.36) .. (365,70.03) .. controls (366.66,71.7) and (368.33,71.71) .. (370,70.06) .. controls (371.67,68.4) and (373.34,68.41) .. (375,70.08) .. controls (376.66,71.75) and (378.33,71.76) .. (380,70.11) .. controls (381.67,68.46) and (383.34,68.47) .. (385,70.14) .. controls (386.66,71.81) and (388.33,71.82) .. (390,70.17) .. controls (391.67,68.52) and (393.34,68.53) .. (395,70.2) .. controls (396.66,71.87) and (398.33,71.88) .. (400,70.23) .. controls (401.67,68.57) and (403.34,68.58) .. (405,70.25) .. controls (406.66,71.92) and (408.33,71.93) .. (410,70.28) .. controls (411.67,68.63) and (413.34,68.64) .. (415,70.31) .. controls (416.66,71.98) and (418.33,71.99) .. (420,70.34) .. controls (421.67,68.69) and (423.34,68.7) .. (425,70.37) .. controls (426.66,72.04) and (428.33,72.05) .. (430,70.4) .. controls (431.67,68.74) and (433.34,68.75) .. (435,70.42) .. controls (436.66,72.09) and (438.33,72.1) .. (440,70.45) .. controls (441.67,68.8) and (443.34,68.81) .. (445,70.48) .. controls (446.66,72.15) and (448.33,72.16) .. (450,70.51) .. controls (451.67,68.86) and (453.34,68.87) .. (455,70.54) -- (456,70.54) -- (464,70.59) ;
\draw [shift={(466,70.6)}, rotate = 180.32] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp4722203627361359] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (255,220) .. controls (254.99,224.67) and (257.32,227) .. (261.99,227.01) -- (347.49,227.18) .. controls (354.16,227.19) and (357.48,229.53) .. (357.47,234.2) .. controls (357.48,229.53) and (360.82,227.21) .. (367.49,227.22)(364.49,227.21) -- (452.99,227.38) .. controls (457.66,227.39) and (459.99,225.06) .. (460,220.39) ;
%Shape: Ellipse [id:dp7748954018259582] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (361.04,197.6) .. controls (361.04,196.22) and (362.34,195.11) .. (363.95,195.11) .. controls (365.55,195.11) and (366.85,196.22) .. (366.85,197.6) .. controls (366.85,198.97) and (365.55,200.08) .. (363.95,200.08) .. controls (362.34,200.08) and (361.04,198.97) .. (361.04,197.6) -- cycle ;
%Shape: Ellipse [id:dp6191191157954536] 
\draw   (458.75,173.29) .. controls (458.75,171.92) and (460.05,170.8) .. (461.65,170.8) .. controls (463.26,170.8) and (464.56,171.92) .. (464.56,173.29) .. controls (464.56,174.67) and (463.26,175.78) .. (461.65,175.78) .. controls (460.05,175.78) and (458.75,174.67) .. (458.75,173.29) -- cycle ;
%Straight Lines [id:da38115422784688646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (461.65,175.78) -- (466.42,193.18) ;
\draw [shift={(466.95,195.11)}, rotate = 254.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9618071363461529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (464.04,197.6) .. controls (464.04,196.22) and (465.34,195.11) .. (466.95,195.11) .. controls (468.55,195.11) and (469.85,196.22) .. (469.85,197.6) .. controls (469.85,198.97) and (468.55,200.08) .. (466.95,200.08) .. controls (465.34,200.08) and (464.04,198.97) .. (464.04,197.6) -- cycle ;

% Text Node
\draw (178,53) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]    {$\exists$ step};
% Text Node
\draw (257,53) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ][align=left] {Horizontal step};
% Text Node
\draw (371,53) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ][align=left] {Vertical step};
% Text Node
\draw (331,235.4) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]   {$\Diamond$ Step};
\end{tikzpicture}

\end{center}

\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp06938971566058805] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (48.1,110.81) .. controls (50.89,110.81) and (53.16,113.08) .. (53.16,115.87) -- (53.16,143.61) .. controls (53.16,146.4) and (50.89,148.67) .. (48.1,148.67) -- (32.93,148.67) .. controls (30.14,148.67) and (27.88,146.4) .. (27.88,143.61) -- (27.88,115.87) .. controls (27.88,113.08) and (30.14,110.81) .. (32.93,110.81) -- cycle ;
%Straight Lines [id:da9430237028278664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (43.42,129.74) -- (82.04,153.25) ;
\draw [shift={(83.75,154.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp068238013340291] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (93.99,139.15) .. controls (96.78,139.15) and (99.04,141.41) .. (99.04,144.21) -- (99.04,189.14) .. controls (99.04,191.94) and (96.78,194.2) .. (93.99,194.2) -- (78.82,194.2) .. controls (76.02,194.2) and (73.76,191.94) .. (73.76,189.14) -- (73.76,144.21) .. controls (73.76,141.41) and (76.02,139.15) .. (78.82,139.15) -- cycle ;
%Straight Lines [id:da4017279775687166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (43.42,129.74) -- (83.47,96.62) ;
\draw [shift={(85.01,95.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp08654467832889079] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (94.74,60.2) .. controls (97.54,60.2) and (99.8,62.46) .. (99.8,65.26) -- (99.8,104.35) .. controls (99.8,107.15) and (97.54,109.41) .. (94.74,109.41) -- (79.58,109.41) .. controls (76.78,109.41) and (74.52,107.15) .. (74.52,104.35) -- (74.52,65.26) .. controls (74.52,62.46) and (76.78,60.2) .. (79.58,60.2) -- cycle ;
%Shape: Ellipse [id:dp8086092173786369] 
\draw   (37.61,129.74) .. controls (37.61,128.37) and (38.91,127.25) .. (40.52,127.25) .. controls (42.12,127.25) and (43.42,128.37) .. (43.42,129.74) .. controls (43.42,131.12) and (42.12,132.23) .. (40.52,132.23) .. controls (38.91,132.23) and (37.61,131.12) .. (37.61,129.74) -- cycle ;
%Shape: Ellipse [id:dp11699481765355846] 
\draw   (85.01,95.35) .. controls (85.01,93.98) and (86.31,92.86) .. (87.92,92.86) .. controls (89.52,92.86) and (90.83,93.98) .. (90.83,95.35) .. controls (90.83,96.72) and (89.52,97.84) .. (87.92,97.84) .. controls (86.31,97.84) and (85.01,96.72) .. (85.01,95.35) -- cycle ;
%Shape: Ellipse [id:dp25239469405338766] 
\draw   (81.35,84.8) .. controls (81.35,83.43) and (82.65,82.32) .. (84.25,82.32) .. controls (85.86,82.32) and (87.16,83.43) .. (87.16,84.8) .. controls (87.16,86.18) and (85.86,87.29) .. (84.25,87.29) .. controls (82.65,87.29) and (81.35,86.18) .. (81.35,84.8) -- cycle ;
%Shape: Ellipse [id:dp7173869511046463] 
\draw   (78.06,171.6) .. controls (78.06,170.22) and (79.36,169.11) .. (80.97,169.11) .. controls (82.57,169.11) and (83.87,170.22) .. (83.87,171.6) .. controls (83.87,172.97) and (82.57,174.08) .. (80.97,174.08) .. controls (79.36,174.08) and (78.06,172.97) .. (78.06,171.6) -- cycle ;
%Shape: Ellipse [id:dp7982483186644939] 
\draw   (88.8,144.56) .. controls (88.8,143.18) and (90.1,142.07) .. (91.71,142.07) .. controls (93.32,142.07) and (94.62,143.18) .. (94.62,144.56) .. controls (94.62,145.93) and (93.32,147.05) .. (91.71,147.05) .. controls (90.1,147.05) and (88.8,145.93) .. (88.8,144.56) -- cycle ;
%Straight Lines [id:da5752529989682794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84.25,82.32) -- (92.55,71.06) ;
\draw [shift={(93.73,69.45)}, rotate = 126.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp1513463825236484] 
\draw   (90.83,66.96) .. controls (90.83,65.59) and (92.13,64.47) .. (93.73,64.47) .. controls (95.34,64.47) and (96.64,65.59) .. (96.64,66.96) .. controls (96.64,68.33) and (95.34,69.45) .. (93.73,69.45) .. controls (92.13,69.45) and (90.83,68.33) .. (90.83,66.96) -- cycle ;
%Rounded Rect [id:dp41219618855163664] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (139.87,59.2) .. controls (142.66,59.2) and (144.92,61.46) .. (144.92,64.26) -- (144.92,103.35) .. controls (144.92,106.15) and (142.66,108.41) .. (139.87,108.41) -- (124.7,108.41) .. controls (121.91,108.41) and (119.64,106.15) .. (119.64,103.35) -- (119.64,64.26) .. controls (119.64,61.46) and (121.91,59.2) .. (124.7,59.2) -- cycle ;
%Shape: Ellipse [id:dp4822874532092749] 
\draw   (130.13,94.35) .. controls (130.13,92.98) and (131.44,91.86) .. (133.04,91.86) .. controls (134.65,91.86) and (135.95,92.98) .. (135.95,94.35) .. controls (135.95,95.72) and (134.65,96.84) .. (133.04,96.84) .. controls (131.44,96.84) and (130.13,95.72) .. (130.13,94.35) -- cycle ;
%Straight Lines [id:da6518162135905975] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (87.16,84.8) -- (128.18,93.92) ;
\draw [shift={(130.13,94.35)}, rotate = 192.52] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp9880790293346243] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (191.1,110.81) .. controls (193.89,110.81) and (196.16,113.08) .. (196.16,115.87) -- (196.16,143.61) .. controls (196.16,146.4) and (193.89,148.67) .. (191.1,148.67) -- (175.93,148.67) .. controls (173.14,148.67) and (170.88,146.4) .. (170.88,143.61) -- (170.88,115.87) .. controls (170.88,113.08) and (173.14,110.81) .. (175.93,110.81) -- cycle ;
%Straight Lines [id:da6510114150102867] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.42,129.74) -- (225.04,153.25) ;
\draw [shift={(226.75,154.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp3640582595995837] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (236.99,139.15) .. controls (239.78,139.15) and (242.04,141.41) .. (242.04,144.21) -- (242.04,189.14) .. controls (242.04,191.94) and (239.78,194.2) .. (236.99,194.2) -- (221.82,194.2) .. controls (219.02,194.2) and (216.76,191.94) .. (216.76,189.14) -- (216.76,144.21) .. controls (216.76,141.41) and (219.02,139.15) .. (221.82,139.15) -- cycle ;
%Straight Lines [id:da5666630764224729] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.42,129.74) -- (226.47,96.62) ;
\draw [shift={(228.01,95.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp501323973972109] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (237.74,60.2) .. controls (240.54,60.2) and (242.8,62.46) .. (242.8,65.26) -- (242.8,104.35) .. controls (242.8,107.15) and (240.54,109.41) .. (237.74,109.41) -- (222.58,109.41) .. controls (219.78,109.41) and (217.52,107.15) .. (217.52,104.35) -- (217.52,65.26) .. controls (217.52,62.46) and (219.78,60.2) .. (222.58,60.2) -- cycle ;
%Shape: Ellipse [id:dp7834665597608498] 
\draw   (180.61,129.74) .. controls (180.61,128.37) and (181.91,127.25) .. (183.52,127.25) .. controls (185.12,127.25) and (186.42,128.37) .. (186.42,129.74) .. controls (186.42,131.12) and (185.12,132.23) .. (183.52,132.23) .. controls (181.91,132.23) and (180.61,131.12) .. (180.61,129.74) -- cycle ;
%Shape: Ellipse [id:dp11498002226465909] 
\draw   (226.75,154.29) .. controls (226.75,152.92) and (228.05,151.8) .. (229.65,151.8) .. controls (231.26,151.8) and (232.56,152.92) .. (232.56,154.29) .. controls (232.56,155.67) and (231.26,156.78) .. (229.65,156.78) .. controls (228.05,156.78) and (226.75,155.67) .. (226.75,154.29) -- cycle ;
%Shape: Ellipse [id:dp1645166873417886] 
\draw   (228.01,95.35) .. controls (228.01,93.98) and (229.31,92.86) .. (230.92,92.86) .. controls (232.52,92.86) and (233.83,93.98) .. (233.83,95.35) .. controls (233.83,96.72) and (232.52,97.84) .. (230.92,97.84) .. controls (229.31,97.84) and (228.01,96.72) .. (228.01,95.35) -- cycle ;
%Shape: Ellipse [id:dp4630167791524996] 
\draw   (224.35,84.8) .. controls (224.35,83.43) and (225.65,82.32) .. (227.25,82.32) .. controls (228.86,82.32) and (230.16,83.43) .. (230.16,84.8) .. controls (230.16,86.18) and (228.86,87.29) .. (227.25,87.29) .. controls (225.65,87.29) and (224.35,86.18) .. (224.35,84.8) -- cycle ;
%Shape: Ellipse [id:dp8299921196593532] 
\draw   (221.06,171.6) .. controls (221.06,170.22) and (222.36,169.11) .. (223.97,169.11) .. controls (225.57,169.11) and (226.87,170.22) .. (226.87,171.6) .. controls (226.87,172.97) and (225.57,174.08) .. (223.97,174.08) .. controls (222.36,174.08) and (221.06,172.97) .. (221.06,171.6) -- cycle ;
%Shape: Ellipse [id:dp9449925809626654] 
\draw   (231.8,144.56) .. controls (231.8,143.18) and (233.1,142.07) .. (234.71,142.07) .. controls (236.32,142.07) and (237.62,143.18) .. (237.62,144.56) .. controls (237.62,145.93) and (236.32,147.05) .. (234.71,147.05) .. controls (233.1,147.05) and (231.8,145.93) .. (231.8,144.56) -- cycle ;
%Straight Lines [id:da2879297044792508] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (227.25,82.32) -- (235.55,71.06) ;
\draw [shift={(236.73,69.45)}, rotate = 126.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp18115587078259965] 
\draw   (233.83,66.96) .. controls (233.83,65.59) and (235.13,64.47) .. (236.73,64.47) .. controls (238.34,64.47) and (239.64,65.59) .. (239.64,66.96) .. controls (239.64,68.33) and (238.34,69.45) .. (236.73,69.45) .. controls (235.13,69.45) and (233.83,68.33) .. (233.83,66.96) -- cycle ;
%Rounded Rect [id:dp6828530487214233] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (282.87,59.2) .. controls (285.66,59.2) and (287.92,61.46) .. (287.92,64.26) -- (287.92,103.35) .. controls (287.92,106.15) and (285.66,108.41) .. (282.87,108.41) -- (267.7,108.41) .. controls (264.91,108.41) and (262.64,106.15) .. (262.64,103.35) -- (262.64,64.26) .. controls (262.64,61.46) and (264.91,59.2) .. (267.7,59.2) -- cycle ;
%Shape: Ellipse [id:dp3090215834705319] 
\draw   (273.13,94.35) .. controls (273.13,92.98) and (274.44,91.86) .. (276.04,91.86) .. controls (277.65,91.86) and (278.95,92.98) .. (278.95,94.35) .. controls (278.95,95.72) and (277.65,96.84) .. (276.04,96.84) .. controls (274.44,96.84) and (273.13,95.72) .. (273.13,94.35) -- cycle ;
%Straight Lines [id:da20239172229228763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230.16,84.8) -- (271.18,93.92) ;
\draw [shift={(273.13,94.35)}, rotate = 192.52] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7710616950539334] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (273.13,75.35) .. controls (273.13,73.98) and (274.44,72.86) .. (276.04,72.86) .. controls (277.65,72.86) and (278.95,73.98) .. (278.95,75.35) .. controls (278.95,76.72) and (277.65,77.84) .. (276.04,77.84) .. controls (274.44,77.84) and (273.13,76.72) .. (273.13,75.35) -- cycle ;
%Straight Lines [id:da20332089571875955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.64,66.96) -- (271.19,74.86) ;
\draw [shift={(273.13,75.35)}, rotate = 194.06] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2194673933201371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (233.83,95.35) -- (274.04,96.77) ;
\draw [shift={(276.04,96.84)}, rotate = 182.02] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp2468595227232141] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (334.1,110.81) .. controls (336.89,110.81) and (339.16,113.08) .. (339.16,115.87) -- (339.16,143.61) .. controls (339.16,146.4) and (336.89,148.67) .. (334.1,148.67) -- (318.93,148.67) .. controls (316.14,148.67) and (313.88,146.4) .. (313.88,143.61) -- (313.88,115.87) .. controls (313.88,113.08) and (316.14,110.81) .. (318.93,110.81) -- cycle ;
%Straight Lines [id:da38404686596237225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (329.42,129.74) -- (368.04,153.25) ;
\draw [shift={(369.75,154.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp8344734351902121] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (379.99,139.15) .. controls (382.78,139.15) and (385.04,141.41) .. (385.04,144.21) -- (385.04,189.14) .. controls (385.04,191.94) and (382.78,194.2) .. (379.99,194.2) -- (364.82,194.2) .. controls (362.02,194.2) and (359.76,191.94) .. (359.76,189.14) -- (359.76,144.21) .. controls (359.76,141.41) and (362.02,139.15) .. (364.82,139.15) -- cycle ;
%Straight Lines [id:da38350520556166356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (329.42,129.74) -- (369.47,96.62) ;
\draw [shift={(371.01,95.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp47416648964243513] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (380.74,60.2) .. controls (383.54,60.2) and (385.8,62.46) .. (385.8,65.26) -- (385.8,104.35) .. controls (385.8,107.15) and (383.54,109.41) .. (380.74,109.41) -- (365.58,109.41) .. controls (362.78,109.41) and (360.52,107.15) .. (360.52,104.35) -- (360.52,65.26) .. controls (360.52,62.46) and (362.78,60.2) .. (365.58,60.2) -- cycle ;
%Shape: Ellipse [id:dp8755866267781618] 
\draw   (323.61,129.74) .. controls (323.61,128.37) and (324.91,127.25) .. (326.52,127.25) .. controls (328.12,127.25) and (329.42,128.37) .. (329.42,129.74) .. controls (329.42,131.12) and (328.12,132.23) .. (326.52,132.23) .. controls (324.91,132.23) and (323.61,131.12) .. (323.61,129.74) -- cycle ;
%Shape: Ellipse [id:dp5704095416051082] 
\draw   (369.75,154.29) .. controls (369.75,152.92) and (371.05,151.8) .. (372.65,151.8) .. controls (374.26,151.8) and (375.56,152.92) .. (375.56,154.29) .. controls (375.56,155.67) and (374.26,156.78) .. (372.65,156.78) .. controls (371.05,156.78) and (369.75,155.67) .. (369.75,154.29) -- cycle ;
%Shape: Ellipse [id:dp05428808916944772] 
\draw   (371.01,95.35) .. controls (371.01,93.98) and (372.31,92.86) .. (373.92,92.86) .. controls (375.52,92.86) and (376.83,93.98) .. (376.83,95.35) .. controls (376.83,96.72) and (375.52,97.84) .. (373.92,97.84) .. controls (372.31,97.84) and (371.01,96.72) .. (371.01,95.35) -- cycle ;
%Shape: Ellipse [id:dp1616575375694712] 
\draw   (367.35,84.8) .. controls (367.35,83.43) and (368.65,82.32) .. (370.25,82.32) .. controls (371.86,82.32) and (373.16,83.43) .. (373.16,84.8) .. controls (373.16,86.18) and (371.86,87.29) .. (370.25,87.29) .. controls (368.65,87.29) and (367.35,86.18) .. (367.35,84.8) -- cycle ;
%Shape: Ellipse [id:dp6914327840897765] 
\draw   (364.06,171.6) .. controls (364.06,170.22) and (365.36,169.11) .. (366.97,169.11) .. controls (368.57,169.11) and (369.87,170.22) .. (369.87,171.6) .. controls (369.87,172.97) and (368.57,174.08) .. (366.97,174.08) .. controls (365.36,174.08) and (364.06,172.97) .. (364.06,171.6) -- cycle ;
%Shape: Ellipse [id:dp33050248630818935] 
\draw   (374.8,144.56) .. controls (374.8,143.18) and (376.1,142.07) .. (377.71,142.07) .. controls (379.32,142.07) and (380.62,143.18) .. (380.62,144.56) .. controls (380.62,145.93) and (379.32,147.05) .. (377.71,147.05) .. controls (376.1,147.05) and (374.8,145.93) .. (374.8,144.56) -- cycle ;
%Straight Lines [id:da9184207983919382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370.25,82.32) -- (378.55,71.06) ;
\draw [shift={(379.73,69.45)}, rotate = 126.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9922317571560412] 
\draw   (376.83,66.96) .. controls (376.83,65.59) and (378.13,64.47) .. (379.73,64.47) .. controls (381.34,64.47) and (382.64,65.59) .. (382.64,66.96) .. controls (382.64,68.33) and (381.34,69.45) .. (379.73,69.45) .. controls (378.13,69.45) and (376.83,68.33) .. (376.83,66.96) -- cycle ;
%Rounded Rect [id:dp7340399842383539] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (425.87,59.2) .. controls (428.66,59.2) and (430.92,61.46) .. (430.92,64.26) -- (430.92,103.35) .. controls (430.92,106.15) and (428.66,108.41) .. (425.87,108.41) -- (410.7,108.41) .. controls (407.91,108.41) and (405.64,106.15) .. (405.64,103.35) -- (405.64,64.26) .. controls (405.64,61.46) and (407.91,59.2) .. (410.7,59.2) -- cycle ;
%Shape: Ellipse [id:dp9054166930344354] 
\draw   (416.13,94.35) .. controls (416.13,92.98) and (417.44,91.86) .. (419.04,91.86) .. controls (420.65,91.86) and (421.95,92.98) .. (421.95,94.35) .. controls (421.95,95.72) and (420.65,96.84) .. (419.04,96.84) .. controls (417.44,96.84) and (416.13,95.72) .. (416.13,94.35) -- cycle ;
%Straight Lines [id:da5963103494224069] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.16,84.8) -- (414.18,93.92) ;
\draw [shift={(416.13,94.35)}, rotate = 192.52] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7268726553207115] 
\draw   (416.13,75.35) .. controls (416.13,73.98) and (417.44,72.86) .. (419.04,72.86) .. controls (420.65,72.86) and (421.95,73.98) .. (421.95,75.35) .. controls (421.95,76.72) and (420.65,77.84) .. (419.04,77.84) .. controls (417.44,77.84) and (416.13,76.72) .. (416.13,75.35) -- cycle ;
%Straight Lines [id:da5045141743400889] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382.64,66.96) -- (414.19,74.86) ;
\draw [shift={(416.13,75.35)}, rotate = 194.06] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09395052643729107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (376.83,95.35) -- (417.04,96.77) ;
\draw [shift={(419.04,96.84)}, rotate = 182.02] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4331421352362812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.42,129.74) -- (366.06,86.33) ;
\draw [shift={(367.35,84.8)}, rotate = 130.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da5921974606258397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.42,138.74) -- (372.82,144.32) ;
\draw [shift={(374.8,144.56)}, rotate = 186.72] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Ellipse [id:dp4193951816803292] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (319.61,138.74) .. controls (319.61,137.37) and (320.91,136.25) .. (322.52,136.25) .. controls (324.12,136.25) and (325.42,137.37) .. (325.42,138.74) .. controls (325.42,140.12) and (324.12,141.23) .. (322.52,141.23) .. controls (320.91,141.23) and (319.61,140.12) .. (319.61,138.74) -- cycle ;
%Rounded Rect [id:dp013296983028028508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (477.1,110.81) .. controls (479.89,110.81) and (482.16,113.08) .. (482.16,115.87) -- (482.16,143.61) .. controls (482.16,146.4) and (479.89,148.67) .. (477.1,148.67) -- (461.93,148.67) .. controls (459.14,148.67) and (456.88,146.4) .. (456.88,143.61) -- (456.88,115.87) .. controls (456.88,113.08) and (459.14,110.81) .. (461.93,110.81) -- cycle ;
%Straight Lines [id:da9859048697849319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (472.42,129.74) -- (511.04,153.25) ;
\draw [shift={(512.75,154.29)}, rotate = 211.34] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp40998132152863487] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (522.99,139.15) .. controls (525.78,139.15) and (528.04,141.41) .. (528.04,144.21) -- (528.04,189.14) .. controls (528.04,191.94) and (525.78,194.2) .. (522.99,194.2) -- (507.82,194.2) .. controls (505.02,194.2) and (502.76,191.94) .. (502.76,189.14) -- (502.76,144.21) .. controls (502.76,141.41) and (505.02,139.15) .. (507.82,139.15) -- cycle ;
%Straight Lines [id:da9793955600638024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (472.42,129.74) -- (512.47,96.62) ;
\draw [shift={(514.01,95.35)}, rotate = 140.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Rounded Rect [id:dp5442783949415488] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (523.74,60.2) .. controls (526.54,60.2) and (528.8,62.46) .. (528.8,65.26) -- (528.8,104.35) .. controls (528.8,107.15) and (526.54,109.41) .. (523.74,109.41) -- (508.58,109.41) .. controls (505.78,109.41) and (503.52,107.15) .. (503.52,104.35) -- (503.52,65.26) .. controls (503.52,62.46) and (505.78,60.2) .. (508.58,60.2) -- cycle ;
%Shape: Ellipse [id:dp7319130649318714] 
\draw   (466.61,129.74) .. controls (466.61,128.37) and (467.91,127.25) .. (469.52,127.25) .. controls (471.12,127.25) and (472.42,128.37) .. (472.42,129.74) .. controls (472.42,131.12) and (471.12,132.23) .. (469.52,132.23) .. controls (467.91,132.23) and (466.61,131.12) .. (466.61,129.74) -- cycle ;
%Shape: Ellipse [id:dp697994412222503] 
\draw   (512.75,154.29) .. controls (512.75,152.92) and (514.05,151.8) .. (515.65,151.8) .. controls (517.26,151.8) and (518.56,152.92) .. (518.56,154.29) .. controls (518.56,155.67) and (517.26,156.78) .. (515.65,156.78) .. controls (514.05,156.78) and (512.75,155.67) .. (512.75,154.29) -- cycle ;
%Shape: Ellipse [id:dp05495834717408088] 
\draw   (514.01,95.35) .. controls (514.01,93.98) and (515.31,92.86) .. (516.92,92.86) .. controls (518.52,92.86) and (519.83,93.98) .. (519.83,95.35) .. controls (519.83,96.72) and (518.52,97.84) .. (516.92,97.84) .. controls (515.31,97.84) and (514.01,96.72) .. (514.01,95.35) -- cycle ;
%Shape: Ellipse [id:dp6965136597589583] 
\draw   (510.35,84.8) .. controls (510.35,83.43) and (511.65,82.32) .. (513.25,82.32) .. controls (514.86,82.32) and (516.16,83.43) .. (516.16,84.8) .. controls (516.16,86.18) and (514.86,87.29) .. (513.25,87.29) .. controls (511.65,87.29) and (510.35,86.18) .. (510.35,84.8) -- cycle ;
%Shape: Ellipse [id:dp5666227551720786] 
\draw   (507.06,171.6) .. controls (507.06,170.22) and (508.36,169.11) .. (509.97,169.11) .. controls (511.57,169.11) and (512.87,170.22) .. (512.87,171.6) .. controls (512.87,172.97) and (511.57,174.08) .. (509.97,174.08) .. controls (508.36,174.08) and (507.06,172.97) .. (507.06,171.6) -- cycle ;
%Shape: Ellipse [id:dp18354964896120296] 
\draw   (517.8,144.56) .. controls (517.8,143.18) and (519.1,142.07) .. (520.71,142.07) .. controls (522.32,142.07) and (523.62,143.18) .. (523.62,144.56) .. controls (523.62,145.93) and (522.32,147.05) .. (520.71,147.05) .. controls (519.1,147.05) and (517.8,145.93) .. (517.8,144.56) -- cycle ;
%Straight Lines [id:da08409019301618692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (513.25,82.32) -- (521.55,71.06) ;
\draw [shift={(522.73,69.45)}, rotate = 126.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7926306657358927] 
\draw   (519.83,66.96) .. controls (519.83,65.59) and (521.13,64.47) .. (522.73,64.47) .. controls (524.34,64.47) and (525.64,65.59) .. (525.64,66.96) .. controls (525.64,68.33) and (524.34,69.45) .. (522.73,69.45) .. controls (521.13,69.45) and (519.83,68.33) .. (519.83,66.96) -- cycle ;
%Rounded Rect [id:dp47065939427074965] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (568.87,59.2) .. controls (571.66,59.2) and (573.92,61.46) .. (573.92,64.26) -- (573.92,103.35) .. controls (573.92,106.15) and (571.66,108.41) .. (568.87,108.41) -- (553.7,108.41) .. controls (550.91,108.41) and (548.64,106.15) .. (548.64,103.35) -- (548.64,64.26) .. controls (548.64,61.46) and (550.91,59.2) .. (553.7,59.2) -- cycle ;
%Shape: Ellipse [id:dp8903509387725833] 
\draw   (559.13,94.35) .. controls (559.13,92.98) and (560.44,91.86) .. (562.04,91.86) .. controls (563.65,91.86) and (564.95,92.98) .. (564.95,94.35) .. controls (564.95,95.72) and (563.65,96.84) .. (562.04,96.84) .. controls (560.44,96.84) and (559.13,95.72) .. (559.13,94.35) -- cycle ;
%Straight Lines [id:da7959142105290553] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (516.16,84.8) -- (557.18,93.92) ;
\draw [shift={(559.13,94.35)}, rotate = 192.52] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp26449816469028287] 
\draw   (559.13,75.35) .. controls (559.13,73.98) and (560.44,72.86) .. (562.04,72.86) .. controls (563.65,72.86) and (564.95,73.98) .. (564.95,75.35) .. controls (564.95,76.72) and (563.65,77.84) .. (562.04,77.84) .. controls (560.44,77.84) and (559.13,76.72) .. (559.13,75.35) -- cycle ;
%Straight Lines [id:da9837897362573267] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (525.64,66.96) -- (557.19,74.86) ;
\draw [shift={(559.13,75.35)}, rotate = 194.06] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6921631141417788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.83,95.35) -- (560.04,96.77) ;
\draw [shift={(562.04,96.84)}, rotate = 182.02] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7545743639417617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (472.42,129.74) -- (509.06,86.33) ;
\draw [shift={(510.35,84.8)}, rotate = 130.16] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da23923937098267078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (468.42,138.74) -- (515.82,144.32) ;
\draw [shift={(517.8,144.56)}, rotate = 186.72] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Ellipse [id:dp1026795983130474] 
\draw   (462.61,138.74) .. controls (462.61,137.37) and (463.91,136.25) .. (465.52,136.25) .. controls (467.12,136.25) and (468.42,137.37) .. (468.42,138.74) .. controls (468.42,140.12) and (467.12,141.23) .. (465.52,141.23) .. controls (463.91,141.23) and (462.61,140.12) .. (462.61,138.74) -- cycle ;
%Straight Lines [id:da16911420056423376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (468.42,138.74) -- (509.84,76.75) ;
\draw [shift={(510.95,75.08)}, rotate = 123.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da1675288290822431] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (85,210) .. controls (86.67,208.33) and (88.33,208.33) .. (90,209.99) .. controls (91.67,211.65) and (93.34,211.64) .. (95,209.97) .. controls (96.67,208.3) and (98.33,208.3) .. (100,209.96) .. controls (101.67,211.62) and (103.34,211.61) .. (105,209.94) .. controls (106.67,208.27) and (108.33,208.27) .. (110,209.93) .. controls (111.67,211.59) and (113.33,211.59) .. (115,209.92) .. controls (116.66,208.25) and (118.33,208.24) .. (120,209.9) .. controls (121.67,211.56) and (123.33,211.56) .. (125,209.89) .. controls (126.67,208.22) and (128.33,208.22) .. (130,209.88) .. controls (131.67,211.54) and (133.34,211.53) .. (135,209.86) .. controls (136.67,208.19) and (138.33,208.19) .. (140,209.85) .. controls (141.67,211.51) and (143.34,211.5) .. (145,209.83) .. controls (146.67,208.16) and (148.33,208.16) .. (150,209.82) .. controls (151.67,211.48) and (153.33,211.48) .. (155,209.81) .. controls (156.66,208.14) and (158.33,208.13) .. (160,209.79) .. controls (161.67,211.45) and (163.33,211.45) .. (165,209.78) .. controls (166.67,208.11) and (168.33,208.11) .. (170,209.77) .. controls (171.67,211.43) and (173.34,211.42) .. (175,209.75) .. controls (176.67,208.08) and (178.33,208.08) .. (180,209.74) .. controls (181.67,211.4) and (183.34,211.39) .. (185,209.72) .. controls (186.67,208.05) and (188.33,208.05) .. (190,209.71) .. controls (191.67,211.37) and (193.33,211.37) .. (195,209.7) .. controls (196.66,208.03) and (198.33,208.02) .. (200,209.68) .. controls (201.67,211.34) and (203.33,211.34) .. (205,209.67) .. controls (206.67,208) and (208.33,208) .. (210,209.66) .. controls (211.67,211.32) and (213.34,211.31) .. (215,209.64) .. controls (216.67,207.97) and (218.33,207.97) .. (220,209.63) -- (220,209.63) -- (228,209.61) ;
\draw [shift={(230,209.6)}, rotate = 179.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2922072623647156] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (230,209.6) .. controls (231.67,207.93) and (233.33,207.93) .. (235,209.59) .. controls (236.67,211.25) and (238.34,211.24) .. (240,209.57) .. controls (241.67,207.9) and (243.33,207.9) .. (245,209.56) .. controls (246.67,211.22) and (248.34,211.21) .. (250,209.54) .. controls (251.67,207.87) and (253.33,207.87) .. (255,209.53) .. controls (256.67,211.19) and (258.33,211.19) .. (260,209.52) .. controls (261.66,207.85) and (263.33,207.84) .. (265,209.5) .. controls (266.67,211.16) and (268.33,211.16) .. (270,209.49) .. controls (271.67,207.82) and (273.33,207.82) .. (275,209.48) .. controls (276.67,211.14) and (278.34,211.13) .. (280,209.46) .. controls (281.67,207.79) and (283.33,207.79) .. (285,209.45) .. controls (286.67,211.11) and (288.34,211.1) .. (290,209.43) .. controls (291.67,207.76) and (293.33,207.76) .. (295,209.42) .. controls (296.67,211.08) and (298.33,211.08) .. (300,209.41) .. controls (301.66,207.74) and (303.33,207.73) .. (305,209.39) .. controls (306.67,211.05) and (308.33,211.05) .. (310,209.38) .. controls (311.67,207.71) and (313.33,207.71) .. (315,209.37) .. controls (316.67,211.03) and (318.34,211.02) .. (320,209.35) .. controls (321.67,207.68) and (323.33,207.68) .. (325,209.34) .. controls (326.67,211) and (328.34,210.99) .. (330,209.32) .. controls (331.67,207.65) and (333.33,207.65) .. (335,209.31) .. controls (336.67,210.97) and (338.33,210.97) .. (340,209.3) .. controls (341.66,207.63) and (343.33,207.62) .. (345,209.28) .. controls (346.67,210.94) and (348.33,210.94) .. (350,209.27) .. controls (351.67,207.6) and (353.33,207.6) .. (355,209.26) .. controls (356.67,210.92) and (358.34,210.91) .. (360,209.24) .. controls (361.67,207.57) and (363.33,207.57) .. (365,209.23) -- (365,209.23) -- (373,209.21) ;
\draw [shift={(375,209.2)}, rotate = 179.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3641977887076874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (375,209.2) .. controls (376.67,207.53) and (378.33,207.52) .. (380,209.19) .. controls (381.67,210.85) and (383.34,210.84) .. (385,209.17) .. controls (386.67,207.5) and (388.33,207.5) .. (390,209.16) .. controls (391.67,210.82) and (393.34,210.81) .. (395,209.14) .. controls (396.67,207.47) and (398.33,207.47) .. (400,209.13) .. controls (401.67,210.79) and (403.33,210.79) .. (405,209.12) .. controls (406.66,207.45) and (408.33,207.44) .. (410,209.1) .. controls (411.67,210.76) and (413.33,210.76) .. (415,209.09) .. controls (416.67,207.42) and (418.33,207.42) .. (420,209.08) .. controls (421.67,210.74) and (423.34,210.73) .. (425,209.06) .. controls (426.67,207.39) and (428.33,207.39) .. (430,209.05) .. controls (431.67,210.71) and (433.34,210.7) .. (435,209.03) .. controls (436.67,207.36) and (438.33,207.36) .. (440,209.02) .. controls (441.67,210.68) and (443.33,210.68) .. (445,209.01) .. controls (446.66,207.34) and (448.33,207.33) .. (450,208.99) .. controls (451.67,210.65) and (453.33,210.65) .. (455,208.98) .. controls (456.67,207.31) and (458.33,207.31) .. (460,208.97) .. controls (461.67,210.63) and (463.34,210.62) .. (465,208.95) .. controls (466.67,207.28) and (468.33,207.28) .. (470,208.94) .. controls (471.67,210.6) and (473.34,210.59) .. (475,208.92) .. controls (476.67,207.25) and (478.33,207.25) .. (480,208.91) .. controls (481.67,210.57) and (483.33,210.57) .. (485,208.9) .. controls (486.66,207.23) and (488.33,207.22) .. (490,208.88) .. controls (491.67,210.54) and (493.33,210.54) .. (495,208.87) .. controls (496.67,207.2) and (498.33,207.2) .. (500,208.86) .. controls (501.67,210.52) and (503.34,210.51) .. (505,208.84) .. controls (506.67,207.17) and (508.33,207.17) .. (510,208.83) -- (510,208.83) -- (518,208.81) ;
\draw [shift={(520,208.8)}, rotate = 179.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5436637811610531] 
\draw   (83.75,154.29) .. controls (83.75,152.92) and (85.05,151.8) .. (86.65,151.8) .. controls (88.26,151.8) and (89.56,152.92) .. (89.56,154.29) .. controls (89.56,155.67) and (88.26,156.78) .. (86.65,156.78) .. controls (85.05,156.78) and (83.75,155.67) .. (83.75,154.29) -- cycle ;
%Straight Lines [id:da09437423232478226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (86.65,156.78) -- (91.42,174.18) ;
\draw [shift={(91.95,176.11)}, rotate = 254.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8933162054553578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89.04,178.6) .. controls (89.04,177.22) and (90.34,176.11) .. (91.95,176.11) .. controls (93.55,176.11) and (94.85,177.22) .. (94.85,178.6) .. controls (94.85,179.97) and (93.55,181.08) .. (91.95,181.08) .. controls (90.34,181.08) and (89.04,179.97) .. (89.04,178.6) -- cycle ;
%Straight Lines [id:da8604502816976921] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.65,156.78) -- (234.42,174.18) ;
\draw [shift={(234.95,176.11)}, rotate = 254.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da289577345320988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (372.65,156.78) -- (377.42,174.18) ;
\draw [shift={(377.95,176.11)}, rotate = 254.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6635354545755429] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (515.65,156.78) -- (520.42,174.18) ;
\draw [shift={(520.95,176.11)}, rotate = 254.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5652316455015355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (232.04,178.6) .. controls (232.04,177.22) and (233.34,176.11) .. (234.95,176.11) .. controls (236.55,176.11) and (237.85,177.22) .. (237.85,178.6) .. controls (237.85,179.97) and (236.55,181.08) .. (234.95,181.08) .. controls (233.34,181.08) and (232.04,179.97) .. (232.04,178.6) -- cycle ;
%Shape: Ellipse [id:dp5757871735828025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (375.04,178.6) .. controls (375.04,177.22) and (376.34,176.11) .. (377.95,176.11) .. controls (379.55,176.11) and (380.85,177.22) .. (380.85,178.6) .. controls (380.85,179.97) and (379.55,181.08) .. (377.95,181.08) .. controls (376.34,181.08) and (375.04,179.97) .. (375.04,178.6) -- cycle ;
%Shape: Ellipse [id:dp6809016704694382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (518.04,178.6) .. controls (518.04,177.22) and (519.34,176.11) .. (520.95,176.11) .. controls (522.55,176.11) and (523.85,177.22) .. (523.85,178.6) .. controls (523.85,179.97) and (522.55,181.08) .. (520.95,181.08) .. controls (519.34,181.08) and (518.04,179.97) .. (518.04,178.6) -- cycle ;
%Straight Lines [id:da001993615636780466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.42,138.74) -- (362.54,170.3) ;
\draw [shift={(364.06,171.6)}, rotate = 220.38] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da28186429172368543] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (468.42,138.74) -- (505.54,170.3) ;
\draw [shift={(507.06,171.6)}, rotate = 220.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Ellipse [id:dp6749159125965011] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (508.04,72.6) .. controls (508.04,71.22) and (509.34,70.11) .. (510.95,70.11) .. controls (512.55,70.11) and (513.85,71.22) .. (513.85,72.6) .. controls (513.85,73.97) and (512.55,75.08) .. (510.95,75.08) .. controls (509.34,75.08) and (508.04,73.97) .. (508.04,72.6) -- cycle ;
%Straight Lines [id:da5442009096892217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (468.42,138.74) -- (556.65,87.3) ;
\draw [shift={(558.38,86.29)}, rotate = 149.75] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Ellipse [id:dp007838436298882367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (558.38,86.29) .. controls (558.38,84.92) and (559.68,83.8) .. (561.28,83.8) .. controls (562.89,83.8) and (564.19,84.92) .. (564.19,86.29) .. controls (564.19,87.67) and (562.89,88.78) .. (561.28,88.78) .. controls (559.68,88.78) and (558.38,87.67) .. (558.38,86.29) -- cycle ;
%Shape: Circle [id:dp5419642903931978] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (579.4,127.6) .. controls (579.4,126.61) and (580.21,125.8) .. (581.2,125.8) .. controls (582.19,125.8) and (583,126.61) .. (583,127.6) .. controls (583,128.59) and (582.19,129.4) .. (581.2,129.4) .. controls (580.21,129.4) and (579.4,128.59) .. (579.4,127.6) -- cycle ;
%Shape: Circle [id:dp10331419766967198] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (601.4,127.6) .. controls (601.4,126.61) and (602.21,125.8) .. (603.2,125.8) .. controls (604.19,125.8) and (605,126.61) .. (605,127.6) .. controls (605,128.59) and (604.19,129.4) .. (603.2,129.4) .. controls (602.21,129.4) and (601.4,128.59) .. (601.4,127.6) -- cycle ;
%Shape: Circle [id:dp7044043272887551] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (625.2,127.6) .. controls (625.2,126.61) and (626.01,125.8) .. (627,125.8) .. controls (627.99,125.8) and (628.8,126.61) .. (628.8,127.6) .. controls (628.8,128.59) and (627.99,129.4) .. (627,129.4) .. controls (626.01,129.4) and (625.2,128.59) .. (625.2,127.6) -- cycle ;

% Text Node
\draw (98,212) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ][align=left] {Left commutativity};
% Text Node
\draw (239,212) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ][align=left] {Right commutativity};
% Text Node
\draw (385,212) node [anchor=north west][inner sep=0.75pt][font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ][align=left] {Left commutativity};
\end{tikzpicture}
